Planarity and number of crossings in general models of random geometric graphs

Consider a random geometric graph with vertices given by a Poisson point process, and whose edges depend on independent marks corresponding to the vertices and pairs of vertices. In this paper, we study two related questions on this general model: the number of edge crossings in a projection of this graph, and its graph-theoretical planarity. We focus on models with heavy-tailed mark distributions, in particular with polynomial tails with arbitrary exponents. We show that the asymptotic behaviour varies significantly depending on this exponent.

==> Figures/fig_SRGG_clique.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.8]
        %\clip(-4,-3) rectangle (6,6);
        \coordinate (x) at (0,0);
        \draw [fill=black] (x) circle (2pt);
        \node at (x) [left = 2pt] {$y_1$};
        
        \coordinate (xnn) at (6,0);
        \draw [fill=black] (xnn) circle (2pt);
        \node at (xnn) [right =2pt] {$y_{n+1}$};

        \draw[line width = 1pt](x)--(xnn);
        \draw[line width = 1pt, dashed] (3,-1.5)--(3,3.5);
        \node at (3, -1) [right] {$H$}; 
        %\node at (3, 0) [below right] {$x$};

        \coordinate (y2) at (5,1.5);
        \draw [fill=black] (y2) circle (2pt);
        \node at (y2) [above =2pt] {$y_{2}$};

        \coordinate (y2v) at (1,1.5);
        \draw [fill=black] (y2v) circle (2pt);
        \node at (y2v) [above =2pt] {$y_{2}'$};
        
        \coordinate (y3) at (2.5,2.5);
        \draw [fill=black] (y3) circle (2pt);
        \node at (y3) [above =2pt] {$y_{3}$};

        \draw[line width = 0.5pt, dotted] (x)--(y2)--(xnn);
        
        \draw[line width = 0.5pt, dotted] (x)--(y2v)--(xnn);
        
        \draw[line width = 0.5pt, dashed] (y2)--(y3)--(y2v);
    \end{tikzpicture}
    
    \caption{For fixed $y_1,y_3, y_{n+1}$, choosing $y_2'$ instead of $y_2$ increases the overall connection probability.}
    \label{fig:SRGG clique}
\end{figure}

==> Figures/fig_annulus.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}{0.4\textwidth}
    \hfill
    \centering
    \begin{tikzpicture}[scale=0.5]
        %\clip(-4,-3) rectangle (6,6);
        \coordinate (x) at (0,0);

        \draw [line width = 1pt] (x) circle (5);
        \draw [line width = 1pt] (x) circle (3);
        \fill [black!15, even odd rule] 
              (x) circle (5)
              (x) circle (3);
  
        \coordinate (x1) at (3.5,0);
        \draw [fill=black] (x1) circle (2pt);
        \node at (x1) [right = 1pt]{$x_0$};      
        \draw [line width = 1pt] (3.5,-3.6)--(3.5,3.6);
        \draw [line width = 0.5pt, dashed] (x1)--(x)--(3.5,3.6);
        \node at (2.15,0) [below=2pt] {$s$};
        \node at (2.15,2.77) {$b$};
        %\node at (-3.8,2) {$\sqrt{b^2-s^2}$};
    \end{tikzpicture}
    \end{subfigure}
    \hspace{20pt}
    \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
        %\clip(-4,-3) rectangle (6,6);
        \coordinate (x) at (0,0);

        \draw [line width = 1pt] (x) circle (5);
        \draw [line width = 1pt] (x) circle (3);
        \fill [black!15, even odd rule] 
              (x) circle (5)
              (x) circle (3);
              
        \coordinate (x2) at (1.5,0);
        \draw [fill=black] (x2) circle (2pt);
        \node at (x2) [right = 1pt]{$x_0$};
        \draw [line width = 1pt] (1.5,-4.8)--(1.5,-2.6); 
        \draw [line width = 1pt] (1.5,4.8)--(1.5,2.6); 
        \draw [line width = 0.5pt, dashed] (x2)--(x)--(1.5,4.8);
        \draw [line width = 0.5pt, dashed] (x)--(1.5,2.6);
        \node at (0.7,0) [below=2pt] {$s$};
        \node at (0.6,3.7) {$b$};
        \node at (1.1,0.9) {$a$};
    \end{tikzpicture}
    \hfill
    \end{subfigure}
    
    \caption{The cross-section of the points of an annulus projected onto $x_0$.}
    \label{fig:annulus}
\end{figure}

==> Figures/fig_subdivision_removal.tex <==

\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale = 0.9, line width =0.8,
    node/.style={circle, fill=black, minimum size=1.1pt, inner sep=1pt},
    label style/.style={font=\tiny}
]

    % --- LEFT FIGURE ---
    \node[node, label=below left:$v_2$] (n2) at (0, 0) {};
    \node[node, label=above:$v_1$] (n1) at (0.5, 1.6) {};
    \node[node, label=below right: $v_3$] (n3) at (1, 0) {};
    \node[node, label={[inner sep = 8pt]right:$v_4$}] (n4) at (0.5, 0.5) {};
    \node[node, label={[inner sep = 7pt]right:$v_5$}] (n5) at (0.5, 1) {};
    \node at (0.5,-1) {$\Gamma$};
    
    \draw (n1) -- (n2) -- (n3) -- (n1);
    \draw (n4) -- (n2);
    \draw (n4) -- (n3);
    \draw (n4) -- (n5);
    \draw (n5) -- (n1);

    % --- ARROWS  ---
    \draw[-{Stealth}, thick] (3, 1) -- (4, 1) node[midway, above] {\small $-v_4$};
    \draw[-{Stealth}, thick] (8.5, 1) -- (9.5, 1)  node[midway, above] {\small $-v_1$};

    % --- ARROWS (lower path) ---
    %\draw[-{Stealth}, thick] (3, -0.8) -- (4, -1.1) node[midway, above] {\small $-3$};
    %\draw[-{Stealth}, thick] (8.5, -1.5) -- (9.5, -1.5) node[midway, above] {\small $-5$};
    
    % --- TOP MIDDLE FIGURE ---
    \begin{scope}[shift={(6, 0)}]
    \node[node, label=below left:$v_2$] (r2) at (0, 0) {};
    \node[node, label=above:$v_1$] (r1) at (0.5, 1.6) {};
    \node[node, label=below right:$v_3$] (r3) at (1, 0) {};
    \node[node, label=below:$v_5$] (r5) at (0.5, 0.7) {};
        
        \draw (r1) -- (r2) -- (r3) -- (r1);
        \draw (r1) -- (r5);
        \node at (0.5, -1) {$K_3'$};
    \end{scope}

    % --- RIGHT TOP FIGURE ---
    \begin{scope}[shift={(11, 0)}]
        \node[node, label=below left:$v_2$] (br2) at (0, 0) {};
        \node[node, label=below right:$v_3$] (br3) at (1, 0) {};
        \node[node, label=above:$v_5$] (br5) at (0.5, 0.7) {};
        
        \draw (br2) -- (br3);
        \node at (0.5,-1) {$K_2^+$};
    \end{scope}
\end{tikzpicture}
    \caption{$\Gamma$ is a proper subdivision of $K_4$. Removing the vertex $v_4$ gives a $K_3$ with an additional leaf. Subsequently removing the vertex $v_1$ yields a $K_2$ with an additional isolated vertex. If we instead remove $v_3$, then $v_1$, we obtain proper subdivisions of $K_3$, then $K_2$.}
    \label{fig:subdivision removal}
\end{figure}


==> Figures/fig_subdivisions.tex <==
\begin{figure}[ht]
    \centering
    \hfill
    \begin{subfigure}{0.4\textwidth} %K_5
    \centering
    \begin{tikzpicture}[scale=0.5]
        %\clip(-4,-3) rectangle (6,6);
        \coordinate (v1) at (0,0);
        \draw [fill=black] (v1) circle (2pt);
        \node at (v1) [below left = 1pt]{$v_1$};
        
        \coordinate (v2) at (4.5,-1);
        \draw [fill=black] (v2) circle (2pt);
        \node at (v2) [below = 2pt] {$v_2$};
        
        \coordinate (v3) at (6,2);
        \draw [fill=black] (v3) circle (2pt);
        \node at (v3) [right = 2pt] {$v_3$};
        
        \coordinate (v4) at (5,3.5);
        \draw [fill=black] (v4) circle (2pt);
        \node at (v4) [above right] {$v_4$};
        
        \coordinate (v5) at (1.5,4.5);
        \draw [fill=black] (v5) circle (2pt);
        \node at (v5) [above left = 1pt] {$v_5$};
        
        \coordinate (w) at (2.5,-2);
        \draw [fill=black] (w) circle (2pt);
        \node at (w) [below] {$w$};

        \draw [line width = 1pt] (v1)--(w)--(v2);
        \draw [line width = 1pt] (v1)--(v4)--(v3)--(v2);
        \draw [line width = 1pt] (v1)--(v5)--(v2);
        \draw [line width = 1pt, dashed] (v1)--(v3)--(v5)--(v4)--(v2);
    \end{tikzpicture}
    
    \caption{$v_1$ and $v_2$ are connected by the paths $(v_1-w-v_2)$, $(v_1-v_4-v_3-v_2)$ and $(v_1-v_5-v_2)$ in a proper subdivision of $K_5$}

    \end{subfigure}
    \hfill
    \begin{subfigure}{0.4\textwidth} %K_{3,3}
    \centering
    \begin{tikzpicture}[scale=0.5]
    %\clip(-4,-3) rectangle (6,6);
    \coordinate (v1) at (0,0);
    \draw [fill=black] (v1) circle (2pt);
    \node at (v1) [below = 1pt]{$v_1$};
    
    \coordinate (v2) at (1.5,-0.5);
    \draw [fill=black] (v2) circle (2pt);
    \node at (v2) [below right] {$v_2$};
    
    \coordinate (v3) at (5,-1);
    \draw [fill=black] (v3) circle (2pt);
    \node at (v3) [below = 2pt] {$v_3$};        
    
    \coordinate (w1) at (-1,4.5);
    \draw [fill=black] (w1) circle (2pt);
    \node at (w1) [above] {$w_1$};

    \coordinate (w2) at (2,4);
    \draw [fill=black] (w2) circle (2pt);
    \node at (w2) [above] {$w_2$};
    
    \coordinate (w3) at (4.5,5.);
    \draw [fill=black] (w3) circle (2pt);
    \node at (w3) [above right] {$w_3$};
    
    \draw [line width = 1pt] (v2)--(w2);
    \draw [line width = 1pt] (v2)--(w1)--(v1)--(w2);
    \draw [line width = 1pt] (v2)--(w3)--(v3)--(w2);
    \draw [line width = 1pt, dashed] (v1)--(w3);
    \draw [line width = 1pt, dashed] (v3)--(w1);
    \end{tikzpicture}    
    \caption{$v_2$ and $w_2$ are connected by the paths $(v_2-w_2)$, $(v_2-w_1-v_1-w_2)$ and $(v_2-w_3-v_3-w_2)$ in a subdivision of $K_{3,3}$}
    \end{subfigure}
    \hfill
    \caption{Subgraphs induced by subdivisions of $K_5$ and $K_{3,3}$}
    \label{fig:subdivisions}
\end{figure}


==> Figures/fig_variance_configs.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.3\textwidth} %1
        \centering
        \hfill
        \begin{tikzpicture}[scale=0.5]
            %\clip(-4,-3) rectangle (6,6);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (3,2);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [right = 2pt] {$v_2$};
            
            \coordinate (v3) at (1,-1);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [below = 2pt] {$v_3$};
            
            \coordinate (v4) at (2.5,3);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [above right] {$v_4$};
            
            \coordinate (w2) at (-0.5,4.5);
            \draw [fill=black] (w2) circle (2pt);
            \node at (w2) [above right] {$w_2$};
            
            \coordinate (w3) at (0.5,2);
            \draw [fill=black] (w3) circle (2pt);
            \node at (w3) [below right] {$w_3$};
            
            \coordinate (w4) at (-2,4);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [above left] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v2);
            \draw [line width = 1pt, dashed] (v3)--(v4);
            \draw [line width = 1pt] (v)--(w2);
            \draw [line width = 1pt, dashed] (w3)--(w4);
        \end{tikzpicture}

        \caption{Configuration 1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth} %2.1
        \centering
        \begin{tikzpicture}[scale=0.5]
            %\clip(-2,-3) rectangle (7,6);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (4,3);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [right = 2pt] {$v_2$};
            
            \coordinate (v3) at (3,-1);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [below = 2pt] {$v_3$};
            
            \coordinate (v4) at (1.5,3);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [above left] {$v_4$};
            
            \coordinate (w3) at (4.5,2);
            \draw [fill=black] (w3) circle (2pt);
            \node at (w3) [below right] {$w_3$};
            
            \coordinate (w4) at (2,4);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [above left] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v2);
            \draw [line width = 1pt, dashed] (v3)--(v4);
            \draw [line width = 1pt, dashed] (w3)--(w4);
        \end{tikzpicture}

        \caption{Configuration 2.1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth} %2.2
        \centering
        \begin{tikzpicture}[scale=0.5]
            %\clip(-2,-2) rectangle (7,7);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (4,2);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [right = 2pt] {$v_2$};
            
            \coordinate (v3) at (3,-1);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [below = 2pt] {$v_3$};
            
            \coordinate (v4) at (1,1.5);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [above right] {$v_4$};
            
            \coordinate (w3) at (1.5,6);
            \draw [fill=black] (w3) circle (2pt);
            \node at (w3) [below right] {$w_3$};
            
            \coordinate (w4) at (-1,6);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [above left] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v2);
            \draw [line width = 1pt] (v)--(w3);
            \draw [line width = 1pt, dashed] (v3)--(v4);
            \draw [line width = 1pt, dashed] (v2)--(w4);
        \end{tikzpicture}

        \caption{Configuration 2.2}
    \end{subfigure}
    \hfill

    \vspace{5pt}

    \hfill

    \begin{subfigure}{0.3\textwidth} %2.3
        \centering
        \begin{tikzpicture}[scale=0.5]
            %\clip(-3,-3) rectangle (5,5);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (3,1);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [right = 2pt] {$v_2$};
            
            \coordinate (v3) at (4,-1);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [right=1pt] {$v_3$};
            
            \coordinate (v4) at (1,-2);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [below] {$v_4$};
            
            \coordinate (w3) at (-1,4);
            \draw [fill=black] (w3) circle (2pt);
            \node at (w3) [above=1pt] {$w_3$};
            
            \coordinate (w4) at (-2,3);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [above left] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v3);
            \draw [line width = 1pt] (v)--(w3);
            \draw [line width = 1pt, dashed] (v2)--(v4);
            \draw [line width = 1pt, dashed] (v2)--(w4);
        \end{tikzpicture}

        \caption{Configuration 2.3}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth} %3.1
        \centering
        \begin{tikzpicture}[scale=0.5]
            %\clip(-2,-1) rectangle (5,5.5);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (4,4.5);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [right = 2pt] {$v_2$};
            
            \coordinate (v3) at (4,0.5);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [below right=1pt] {$v_3$};
            
            \coordinate (v4) at (-1,2.5);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [above left] {$v_4$};
            
            \coordinate (w4) at (2,3.5);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [above left] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v2);
            \draw [line width = 1pt, dashed] (v3)--(v4);
            \draw [line width = 1pt, dashed] (v3)--(w4);
        \end{tikzpicture}

        \caption{Configuration 3.1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth} %3.2
        \centering
        \begin{tikzpicture}[scale=0.5]
            %\clip(-3,-2) rectangle (6,5);
            \coordinate (v) at (0,0);
            \draw [fill=black] (v) circle (2pt);
            \node at (v) [below left = 2pt]{$0$};
            
            \coordinate (v2) at (-2,4);
            \draw [fill=black] (v2) circle (2pt);
            \node at (v2) [above left = 1pt] {$v_2$};
            
            \coordinate (v3) at (4,1);
            \draw [fill=black] (v3) circle (2pt);
            \node at (v3) [below right] {$v_3$};
            
            \coordinate (v4) at (-2,3);
            \draw [fill=black] (v4) circle (2pt);
            \node at (v4) [below left] {$v_4$};
            
            \coordinate (w4) at (3,-1);
            \draw [fill=black] (w4) circle (2pt);
            \node at (w4) [below right] {$w_4$};
            
            \draw [line width = 1pt] (v)--(v2);
            \draw [line width = 1pt] (v)--(v3);
            \draw [line width = 1pt, dashed] (v3)--(v4);
            \draw [line width = 1pt, dashed] (v2)--(w4);
        \end{tikzpicture}
        \caption{Configuration 3.2}
    \end{subfigure}
    \hfill

    \caption{Geometric configurations of two crossings.}
    \label{fig:variance}
\end{figure}

